A Reissner-Mindlin plate formulation using symmetric Hu-Zhang elements via polytopal transformations

In this work we develop new finite element discretisations of the shear-deformable Reissner--Mindlin plate problem based on the Hellinger-Reissner principle of symmetric stresses. Specifically, we use conforming Hu-Zhang elements to discretise the bending moments in the space of symmetric square integrable fields with a square integrable divergence $\boldsymbol{M} \in \mathcal{HZ} \subset H^{\mathrm{sym}}(\mathrm{Div})$. The latter results in highly accurate approximations of the bending moments $\boldsymbol{M}$ and in the rotation field being in the discontinuous Lebesgue space $\boldsymbol{\phi} \in [L]^2$, such that the Kirchhoff-Love constraint can be satisfied for $t \to 0$. In order to preserve optimal convergence rates across all variables for the case $t \to 0$, we present an extension of the formulation using Raviart-Thomas elements for the shear stress $\mathbf{q} \in \mathcal{RT} \subset H(\mathrm{div})$. We prove existence and uniqueness in the continuous setting and rely on exact complexes for inheritance of well-posedness in the discrete setting. This work introduces an efficient construction of the Hu-Zhang base functions on the reference element via the polytopal template methodology and Legendre polynomials, making it applicable to hp-FEM. The base functions on the reference element are then mapped to the physical element using novel polytopal transformations, which are suitable also for curved geometries. The robustness of the formulations and the construction of the Hu-Zhang element are tested for shear-locking, curved geometries and an L-shaped domain with a singularity in the bending moments $\boldsymbol{M}$. Further, we compare the performance of the novel formulations with the primal-, MITC- and recently introduced TDNNS methods.

==> figs/com_aw.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(2,-1.7) rectangle (10.5,1.5);
				\draw (3.3,0.9) node[anchor=north east] {$\H^2(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6) -- (4.8,0.6);
				\draw (4.,1.1) node[anchor=north] {$\airy$};
				\draw (4.8,0.9) node[anchor=north west] {$\HsD{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.8,1.1) node[anchor=north] {$\Di$};
				\draw (8.6,0.9) node[anchor=north west] {$[\Le(\surf)]^2$};

                \draw [-Triangle,line width=.5pt] (2.7,0.3) -- (2.7,-1.2);
                \draw (2.7,-0.4) node[anchor=east] {$\Pi_a^5$};
                \draw [-Triangle,line width=.5pt] (6,0.3) -- (6,-1.2);
                \draw (6,-0.4) node[anchor=east] {$\Pi_s^2$};
                \draw [-Triangle,line width=.5pt] (9.3,0.3) -- (9.3,-1.2);
                \draw (9.3,-0.4) node[anchor=east] {$\Pi_o^1$};

                \draw (3.3,0.9-2) node[anchor=north east] {$\mathcal{A}^5(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6-2) -- (4.8,0.6-2);
				\draw (4.,1.1-2) node[anchor=north] {$\airy$};
				\draw (5.3,0.9-2) node[anchor=north west] {$\AW^2(\surf)$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6-2) -- (8.6,0.6-2);
				\draw (7.8,1.1-2) node[anchor=north] {$\Di$};
				\draw (8.6,0.9-2) node[anchor=north west] {$[\mathit{D}^1(\surf)]^2$};
			\end{tikzpicture}

==> figs/com_hz.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(2,-1.7) rectangle (10.5,1.5);
				\draw (3.3,0.9) node[anchor=north east] {$\H^2(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6) -- (4.8,0.6);
				\draw (4.,1.1) node[anchor=north] {$\airy$};
				\draw (4.8,0.9) node[anchor=north west] {$\HsD{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.8,1.1) node[anchor=north] {$\Di$};
				\draw (8.6,0.9) node[anchor=north west] {$[\Le(\surf)]^2$};

                \draw [-Triangle,line width=.5pt] (2.7,0.3) -- (2.7,-1.2);
                \draw (2.7,-0.4) node[anchor=east] {$\Pi_a^5$};
                \draw [-Triangle,line width=.5pt] (6,0.3) -- (6,-1.2);
                \draw (6,-0.4) node[anchor=east] {$\Pi_s^3$};
                \draw [-Triangle,line width=.5pt] (9.3,0.3) -- (9.3,-1.2);
                \draw (9.3,-0.4) node[anchor=east] {$\Pi_o^2$};

                \draw (3.3,0.9-2) node[anchor=north east] {$\mathcal{A}^5(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6-2) -- (4.8,0.6-2);
				\draw (4.,1.1-2) node[anchor=north] {$\airy$};
				\draw (5.3,0.9-2) node[anchor=north west] {$\HZ^3(\surf)$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6-2) -- (8.6,0.6-2);
				\draw (7.8,1.1-2) node[anchor=north] {$\Di$};
				\draw (8.6,0.9-2) node[anchor=north west] {$[\mathit{D}^2(\surf)]^2$};
			\end{tikzpicture}

==> figs/com_rt.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(2,-1.7) rectangle (10,1.5);
				\draw (3.3,0.9) node[anchor=north east] {$\Hone(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6) -- (4.8,0.6);
				\draw (4.,1.1) node[anchor=north] {$\bm{R} \nabla$};
				\draw (5.1,0.9) node[anchor=north west] {$\Hd{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.8,1.1) node[anchor=north] {$\di$};
				\draw (8.6,0.9) node[anchor=north west] {$\Le(\surf)$};

                \draw [-Triangle,line width=.5pt] (2.7,0.3) -- (2.7,-1.2);
                \draw (2.7,-0.4) node[anchor=east] {$\Pi^p_g$};
                \draw [-Triangle,line width=.5pt] (6,0.3) -- (6,-1.2);
                \draw (6,-0.4) node[anchor=east] {$\Pi^{p-1}_d$};
                \draw [-Triangle,line width=.5pt] (9.3,0.3) -- (9.3,-1.2);
                \draw (9.3,-0.4) node[anchor=east] {$\Pi^{p-1}_o$};

                \draw (3.3,0.9-2) node[anchor=north east] {$\U^p(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6-2) -- (4.8,0.6-2);
				\draw (4.,1.1-2) node[anchor=north] {$\bm{R} \nabla$};
				\draw (5.1,0.9-2) node[anchor=north west] {$\RT^{p-1}(\surf)$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6-2) -- (8.6,0.6-2);
				\draw (7.8,1.1-2) node[anchor=north] {$\di$};
				\draw (8.5,0.9-2) node[anchor=north west] {$\mathit{D}^{p-1}(\surf)$};
			\end{tikzpicture}

==> figs/curved.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-1,-0.5) rectangle (12,3.5);
			\draw (0,0+0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (0,0+0.5) -- (0,2+0.5) -- (2,0+0.5) -- (0,0+0.5);
			\fill[opacity=0.1, asb] (0,0+0.5) -- (0,2+0.5) -- (2,0+0.5) -- cycle;
			\draw (0,0+0.5) node[color=asb,anchor=north east] {$_{v}$};
            \draw [-to,color=asl,line width=1.pt] (0,0.5) -- (1,0.5);
            \draw (1,0.5) node[color=asl,anchor=north west] {$\vb{e}_1$};
            \draw [-to,color=asl,line width=1.pt] (0,0.5) -- (0,1.5);
            \draw (0,1.5) node[color=asl,anchor=south east] {$\vb{e}_2$};
            
			\draw (0.6,0.6+0.5) node[color=asb] {$\Gamma$};

           \draw [asb,domain=0:90,line width=.6pt] plot ({3*cos(\x+90)+10}, { 3*sin(\x+90)});
           \draw (10,3) node[circle,fill=black,inner sep=.6pt] {};
           \draw (7,0) node[circle,fill=black,inner sep=.6pt] {};
           \draw (7+0.8786796564403572,2.121320343559643) node[circle,fill=asb,inner sep=1.5pt] {};
           \draw (10,0) node[circle,fill=black,inner sep=.6pt] {};
           \fill [asb,domain=0:90, opacity=0.1] plot ({3*cos(\x+90)+10}, { 3*sin(\x+90)});
           \fill[opacity=0.1, asb] (7,0) -- (10,0) -- (10,3) -- cycle;

           \draw [color=asb,line width=.6pt] (7,0) -- (10,0) -- (10,3);
           \draw [color=asb,line width=.6pt] (7+0.8786796564403572,2.121320343559643) -- (10,0);

           \draw (7+0.87867965644035723,2.121320343559643)node[color=asb,anchor=south east] {$_{v}$};
           \draw [-to,color=asl,line width=1.pt] (7+0.87867965644035723,2.121320343559643) -- (7+0.8786796564403572+0.7071067811865475,2.121320343559643+0.7071067811865475);
           \draw (7+0.8786796564403572+0.7071067811865475,2.121320343559643+0.7071067811865475) node[color=asl,anchor=south west] {$\vb{d}_1$};
           \draw [-to,color=asl,line width=1.pt] (7+0.87867965644035723,2.121320343559643) -- (7+0.8786796564403572+0.7071067811865475,2.121320343559643-0.7071067811865475);
           \draw (7+0.8786796564403572+0.7071067811865475,2.121320343559643-0.7071067811865475) node[color=asl,anchor=north] {$\vb{d}_2$};

           \draw (8,0.75) node[color=asb] {$A_1$};
           \draw (9.25,2) node[color=asb] {$A_2$};
		
			\draw (5.3-1,1.5) node[color=black,anchor=south] {$\bm{Q}:\vb{e}_i \to \vb{d}_i$};
			\draw [-Triangle,color=black,line width=1.pt] (4.5-1,1.5) -- (6.5-1,1.5);
		\end{tikzpicture}

==> figs/ex1_e-1_M.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{M}} - \bm{M}^h \|_{\Le} / \| \widetilde{\bm{M}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.1057528038595543 )
( 308 , 0.22024763180871387 )
( 1140 , 0.03664514809365704 )
( 4388 , 0.004227968755054931 )
( 17220 , 0.0003388265269079098 )
( 68228 , 2.272374186778709e-05 )
    				};
    				\addlegendentry{TFSRM}

        \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.2946095248441862 )
( 403 , 0.17786461493221542 )
( 1523 , 0.020056245773143785 )
( 5923 , 0.0014436792638216002 )
( 23363 , 9.627056073909852e-05 )
( 92803 , 6.232696753308509e-06 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 70 , 1.2263866541318211 )
( 241 , 0.40890830781106724 )
( 889 , 0.07735594447695991 )
( 3409 , 0.010627604855140334 )
( 13345 , 0.0013544610629046474 )
( 52801 , 0.00017017940231993072 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.8141650645767996 )
( 179 , 0.2177026534256839 )
( 635 , 0.05125354413999189 )
( 2387 , 0.007620759791066907 )
( 9251 , 0.0010157027464773288 )
( 36419 , 0.00012960731876161127 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
                             ( 48 , 1.0036382517491467 )
( 147 , 0.3937777390079299 )
( 507 , 0.07432872800363975 )
( 1875 , 0.008995172063471654 )
( 7203 , 0.0010845322750127821 )
( 28227 , 0.0001341713586402852 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.03162277660168379)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 2e-4)
    					(5e+4, 8e-6)
    				};
    			\end{loglogaxis}
    			\draw (3,3.9) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
                \draw (5.2,0.6) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-1_p.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\phi}} - \bm{\phi}^h \|_{\Le} / \| \widetilde{\bm{\phi}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.0291875476077723 )
( 308 , 0.26638912327369313 )
( 1140 , 0.03913725659476879 )
( 4388 , 0.005188994381857399 )
( 17220 , 0.0006582122833061479 )
( 68228 , 8.289175116288201e-05 )
    				};
    				\addlegendentry{TFSRM}

        \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.0688020675176826 )
( 403 , 0.2256637258267147 )
( 1523 , 0.036260967053064724 )
( 5923 , 0.005066737674784952 )
( 23363 , 0.0006566385441073786 )
( 92803 , 8.287782307160397e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 70 , 1.1393670279654358 )
( 241 , 0.4105476785753485 )
( 889 , 0.05300499248136813 )
( 3409 , 0.007236690538776733 )
( 13345 , 0.0009366210524952977 )
( 52801 , 0.00011826073259978438 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.968351606381999 )
( 179 , 0.13437541258655344 )
( 635 , 0.012917360471143908 )
( 2387 , 0.0008552245852441684 )
( 9251 , 5.2613704728259024e-05 )
( 36419 , 3.224365569190157e-06 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 48 , 1.0068021887896084 )
( 147 , 0.2915682463100399 )
( 507 , 0.020959291576392428 )
( 1875 , 0.0009999149671503945 )
( 7203 , 5.272120895393852e-05 )
( 28227 , 3.104806711869252e-06 )
    				};
    				\addlegendentry{PRM}

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 1e-2)
    					(2000, 1e-04)
    				};   
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.03162277660168379)
    				};
    			\end{loglogaxis}
    			\draw (3,3.9) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
    			\draw (2.2,1.5) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-1_q.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\vb{q}} - \vb{q}^h \|_{\Le} / \| \widetilde{\vb{q}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 0.9412019206546786 )
( 308 , 0.48549937042961977 )
( 1140 , 0.11647253335967538 )
( 4388 , 0.020587416195345144 )
( 17220 , 0.002977572204900863 )
( 68228 , 0.00038759815585101114 )
    				};
    				\addlegendentry{TFSRM}

        \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 0.7642864259069242 )
( 403 , 0.21742308559850543 )
( 1523 , 0.0376687447534508 )
( 5923 , 0.00474667201389821 )
( 23363 , 0.0006000371681243421 )
( 92803 , 7.564423217102112e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 70 , 0.94384668806694 )
( 241 , 0.4452190137356832 )
( 889 , 0.07107126689788644 )
( 3409 , 0.009264497946508816 )
( 13345 , 0.0011545287649614884 )
( 52801 , 0.00014347460344119853 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.9354122999228609 )
( 179 , 0.4793284849167587 )
( 635 , 0.08054270065344643 )
( 2387 , 0.009926935167157029 )
( 9251 , 0.0011810527415542964 )
( 36419 , 0.00014436886259185507 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
                             ( 48 , 0.9117604039828263 )
( 147 , 0.7869717612349784 )
( 507 , 0.21287464630938374 )
( 1875 , 0.0347225904303337 )
( 7203 , 0.004590116513169589 )
( 28227 , 0.0005792668216848101 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 3)
    					(3000, 0.09486832980505136)
    				};
    			\end{loglogaxis}
    			\draw (3,4.25) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};;
    		\end{tikzpicture}

==> figs/ex1_e-1_w.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{w} - w^h \|_{\Le} / \| \widetilde{w} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.1664246865854835 )
( 308 , 0.1577016942956067 )
( 1140 , 0.008366292981387493 )
( 4388 , 0.0004651026837020827 )
( 17220 , 2.729552659762359e-05 )
( 68228 , 1.6619553419387787e-06 )
    				};
    				\addlegendentry{TFSRM}
        \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.3013465614821762 )
( 403 , 0.12320266074626204 )
( 1523 , 0.01893929814817134 )
( 5923 , 0.002607777639032599 )
( 23363 , 0.0003361292974670594 )
( 92803 , 4.235860606339746e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 70 , 1.4593871384856685 )
( 241 , 0.13358913496823077 )
( 889 , 0.007005683953781371 )
( 3409 , 0.00044831739716716526 )
( 13345 , 2.837151699037994e-05 )
( 52801 , 1.7772412837918691e-06 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.9327699074620524 )
( 179 , 0.10085127026314603 )
( 635 , 0.007578615209972425 )
( 2387 , 0.0004601929214491738 )
( 9251 , 2.8556647917600216e-05 )
( 36419 , 1.7801184282877486e-06 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 48 , 1.050470802373797 )
( 147 , 0.21930363849441245 )
( 507 , 0.012156844122413586 )
( 1875 , 0.0005250082488940946 )
( 7203 , 2.796440773278351e-05 )
( 28227 , 1.6708411596781342e-06 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 0.0025118864315095794)
    					(2000, 2.5118864315095795e-05)
    				};    				

                   \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(500, 1)
    					(2000, 0.125)
    				};    	
    			\end{loglogaxis}
    			\draw (2.2,1.1) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
                \draw (3.05,4.1) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_M.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{M}} - \bm{M}^h \|_{\Le} / \| \widetilde{\bm{M}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.114543427364844 )
( 308 , 0.26484842577813617 )
( 1140 , 0.09227000231348946 )
( 4388 , 0.026592242031508367 )
( 17220 , 0.006776425066033525 )
( 68228 , 0.0016752305203324264 )
    				};
    				\addlegendentry{TFSRM}

                    \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.2955842322158804 )
( 403 , 0.17249704797183613 )
( 1523 , 0.018358566848859947 )
( 5923 , 0.0012661602467930971 )
( 23363 , 8.3031216038524e-05 )
( 92803 , 5.348538685631e-06 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
        ( 70 , 1.2275568328929685 )
( 241 , 0.40909666570274344 )
( 889 , 0.07719888469086597 )
( 3409 , 0.010611618388551911 )
( 13345 , 0.001353116537138617 )
( 52801 , 0.00017056625270538305 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.8182533207115036 )
( 179 , 0.2514875352902801 )
( 635 , 0.07360901431512705 )
( 2387 , 0.011034970595762198 )
( 9251 , 0.0013555433411832948 )
( 36419 , 0.00016544020435374282 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
        ( 48 , 1.0000000000602536 )
( 147 , 0.9999997575832174 )
( 507 , 0.4492909443706297 )
( 1875 , 0.23662481423123669 )
( 7203 , 0.11591707726736444 )
( 28227 , 0.05709292280367681 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.31622776601683794)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 2e-4)
    					(5e+4, 8e-6)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(3e+3, 7e-2)
    					(4e+4, 0.00525)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+2, 2e-1)
    					(8e+2, 0.008838834764831844)
    				};
    			\end{loglogaxis}
    			\draw (3,4.15) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
                \draw (5.15,3.05) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
                \draw (1.35,2.85) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
                \draw (5.2,0.6) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_p.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\bm{\phi}} - \bm{\phi}^h \|_{\Le} / \| \widetilde{\bm{\phi}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.030152897310038 )
( 308 , 0.28299627001637107 )
( 1140 , 0.04804548400121678 )
( 4388 , 0.0068845352751627205 )
( 17220 , 0.0008879794546554563 )
( 68228 , 0.00011174628913154569 )
    				};
    				\addlegendentry{TFSRM}

                    \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.0715393126532395 )
( 403 , 0.22350449603875674 )
( 1523 , 0.03586278563308439 )
( 5923 , 0.00506007795361093 )
( 23363 , 0.0006565724512657511 )
( 92803 , 8.287724114492166e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
        ( 70 , 1.1404588777159652 )
( 241 , 0.4121015626006295 )
( 889 , 0.05279369141362558 )
( 3409 , 0.007238282898663128 )
( 13345 , 0.0009367401429181414 )
( 52801 , 0.00011903951845284012 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.9653164467727271 )
( 179 , 0.1407213847129342 )
( 635 , 0.018539629311597538 )
( 2387 , 0.001174827854666955 )
( 9251 , 6.118396721703338e-05 )
( 36419 , 5.770236345621004e-06 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 48 , 1.0000000000881266 )
( 147 , 0.9999997474195524 )
( 507 , 0.2555439016839703 )
( 1875 , 0.0673767068447591 )
( 7203 , 0.016211173267663685 )
( 28227 , 0.003978607115545357 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 1e-2)
    					(2000, 1e-04)
    				};   
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(300, 1)
    					(3000, 0.1)
    				};
    			\end{loglogaxis}
    			\draw (3,4.05) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    			\draw (2.2,1.55) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_q.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{\vb{q}} - \vb{q}^h \|_{\Le} / \| \widetilde{\vb{q}} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 0.9471222039056438 )
( 308 , 0.5632422761094182 )
( 1140 , 0.32411240701607574 )
( 4388 , 0.1854499999510951 )
( 17220 , 0.0953984741117806 )
( 68228 , 0.04680509898852171 )
    				};
    				\addlegendentry{TFSRM}

                    \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 0.7653716016805013 )
( 403 , 0.245659698226654 )
( 1523 , 0.047219287859403 )
( 5923 , 0.006216289371960734 )
( 23363 , 0.0007776999882370374 )
( 92803 , 9.75035175573159e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
        ( 70 , 0.9447822364572867 )
( 241 , 0.4519609787386566 )
( 889 , 0.07316849359737641 )
( 3409 , 0.009951439288359457 )
( 13345 , 0.001374464185152153 )
( 52801 , 0.00021176702737748176 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.9386044606010054 )
( 179 , 0.6880950396431051 )
( 635 , 0.3286211929222826 )
( 2387 , 0.1138808340801877 )
( 9251 , 0.028509466996062816 )
( 36419 , 0.0069191032597119145 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 48 , 0.9058993533977119 )
( 147 , 9.065552288036736 )
( 507 , 9.580583660718263 )
( 1875 , 22.589542164450034 )
( 7203 , 46.051390228017006 )
( 28227 , 91.85373572217678 )
    				};
    				\addlegendentry{PRM}

        \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(1e+4, 4e-4)
    					(5e+4, 3.5777087639996646e-05)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+3, 1)
    					(2e+4, 0.31622776601683794)
    				};

    			\end{loglogaxis}
    			\draw (5.25,0.95) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
                \draw (4.6,4.2) 
    			node[anchor=south]{$\mathcal{O}(h^{1})$};
    		\end{tikzpicture}

==> figs/ex1_e-5_w.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{w} - w^h \|_{\Le} / \| \widetilde{w} \|_{\Le} $ },
    				xmin=40, xmax=100000,
    				ymin=1e-6, ymax=50,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2, 1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 90 , 1.1295056010555566 )
( 308 , 0.16786876794688832 )
( 1140 , 0.010382379001524692 )
( 4388 , 0.000686238260858833 )
( 17220 , 4.3360073379663814e-05 )
( 68228 , 6.0204635896238975e-06 )
    				};
    				\addlegendentry{TFSRM}

                    \addplot[color=cyan, mark=diamond] coordinates {
    					( 113 , 1.2476373130846867 )
( 403 , 0.1191873496701265 )
( 1523 , 0.01566003784005293 )
( 5923 , 0.0022315551965655994 )
( 23363 , 0.0002914214466882587 )
( 92803 , 3.684872793794284e-05 )
    				};
    				\addlegendentry{QFSRM}
    				
    				\addplot[color=violet, mark=o] coordinates {
        ( 70 , 1.4380113470071056 )
( 241 , 0.14111270558986114 )
( 889 , 0.00685194957739399 )
( 3409 , 0.000433534217377639 )
( 13345 , 2.7718207297063424e-05 )
( 52801 , 1.546830723045226e-05 )
    				};
    				\addlegendentry{TDNNS}
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 56 , 0.9509577375510833 )
( 179 , 0.08947400626540072 )
( 635 , 0.008990173409410825 )
( 2387 , 0.00047660482169916514 )
( 9251 , 2.8327878131682595e-05 )
( 36419 , 5.418101102197779e-06 )
    				};
    				\addlegendentry{MITC}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 48 , 1.0000000005691119 )
( 147 , 0.9999997262564514 )
( 507 , 0.17607691304604606 )
( 1875 , 0.039079805952224586 )
( 7203 , 0.009344006583981108 )
( 28227 , 0.0022982135857840934 )
    				};
    				\addlegendentry{PRM}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(200, 0.0025118864315095794)
    					(2000, 2.5118864315095795e-05)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(500, 1)
    					(2000, 0.25)
    				};    		
    			\end{loglogaxis}
    			\draw (2.2,1.1) 
    			node[anchor=south]{$\mathcal{O}(h^{4})$};
                \draw (3,4.2) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    		\end{tikzpicture}

==> figs/ex3_M.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\norm{\Pi_g^p \bm{M}^h - \bm{M}^h}_\Le / \norm{\Pi_g^p \bm{M}^h}_\Le$},
    				xmin=700, xmax=150000,
    				ymin=1e-6, ymax=0.1,
    				xtick={1e3, 1e4,1e5},
    				ytick={1e-4,1e-2, 1},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 876 ,  0.05778989945401464 )
( 2784 ,  0.02591608203132607 )
( 3926 ,  0.0209251624880688 )
( 5124 ,  0.014265845034297345 )
( 6322 ,  0.010214023329476664 )
( 8332 ,  0.00594498515943203 )
( 9936 ,  0.004387528721117926 )
( 13738 ,  0.002874973135187766 )
( 17576 ,  0.0016356968024771451 )
( 21114 ,  0.0010737794030161348 )
( 26408 ,  0.0005351129490585203 )
( 29342 ,  0.00041658628250489674 )
( 32398 ,  0.0003568481092653749 )
( 44698 ,  0.0002485601233445473 )
( 63678 ,  0.00013641643031095773 )
( 75186 ,  8.904749876554364e-05 )
( 91588 ,  5.70304148184286e-05 )
( 108096 ,  3.897912099190602e-05 )
    				};
    				\addlegendentry{$p=3$}
    			
    				
    				\addplot[color=asb, mark=square] coordinates {
                        ( 2196 ,  0.023557524946529285 )
( 4808 ,  0.017382189197234083 )
( 7420 ,  0.01058371466726179 )
( 10032 ,  0.006180791456402256 )
( 12644 ,  0.0036791352369926877 )
( 15256 ,  0.0023302745537793703 )
( 17868 ,  0.0016540048954873335 )
( 21716 ,  0.0010991185216452477 )
( 27832 ,  0.000565142326975267 )
( 33088 ,  0.00032527247605145334 )
( 37076 ,  0.00023263959809698506 )
( 45100 ,  0.00012545959334450463 )
( 50152 ,  0.00012666469115214465 )
( 51560 ,  9.552103717618236e-05 )
( 62884 ,  5.43041795327268e-05 )
( 70656 ,  3.54730988384745e-05 )
( 81948 ,  2.0717392511489723e-05 )
( 90268 ,  1.5334604005133834e-05 )
( 108504 ,  7.677346787148695e-06 )
    				};
    				\addlegendentry{$p=5$}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
        ( 4092 ,  0.020919759234464874 )
( 9026 ,  0.013320993711578744 )
( 13960 ,  0.007778686315555429 )
( 18894 ,  0.004490540495678389 )
( 23828 ,  0.002616228518100854 )
( 28762 ,  0.0015581659090421038 )
( 33696 ,  0.0009707982131287379 )
( 38630 ,  0.0006602909801046882 )
( 45890 ,  0.0004305211027944902 )
( 55780 ,  0.00019036829776665267 )
( 60714 ,  0.00012244869253453145 )
( 65648 ,  8.673595958398042e-05 )
( 77212 ,  6.476504444087567e-05 )
( 85102 ,  3.778837543851916e-05 )
( 98252 ,  2.3220214176011403e-05 )
( 113076 ,  1.2415952797533033e-05 )
    				};
    				\addlegendentry{$p=7$}

            				\addplot[color=cyan, mark=diamond] coordinates {
                ( 584 ,  0.033402457180437356 )
( 2024 ,  0.01581617585793452 )
( 9548 ,  0.009613712410560162 )
( 37668 ,  0.005490375204312305 )
( 150496 ,  0.0032507896098540857 )
    				};
    				\addlegendentry{Uniform $p=5$}
        
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6e+3, 5e-3)
    					(2e+4, 0.0002464751508773248)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(4e+4, 5e-5)
    					(1e+5, 2.023857702507763e-06)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(4e+4, 1e-3)
    					(1e+5, 0.00025298221281347036)
    				};

                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(2e+4, 2e-2)
    					(1e+5, 0.010937454114084214)
    				};
    			\end{loglogaxis}
    			\draw (3.1,2.9) 
    			node[anchor=south]{$\mathcal{O}(h^{5})$};
                \draw (5.9,3.1) 
    			node[anchor=south]{$\mathcal{O}(h^{3})$};
                \draw (5.35, 0.6) 
    			node[anchor=south]{$\mathcal{O}(h^{7})$};
       \draw (5.35, 4.7) 
    			node[anchor=south]{$\mathcal{O}(h^{3/4})$};
    		\end{tikzpicture}

==> figs/seq.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(2,0) rectangle (10,1.5);
				\draw (3.3,0.9) node[anchor=north east] {$\H^2(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.3,0.6) -- (4.8,0.6);
				\draw (4.,1.1) node[anchor=north] {$\airy$};
				\draw (4.8,0.9) node[anchor=north west] {$\HsD{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.8,1.1) node[anchor=north] {$\Di$};
				\draw (8.6,0.9) node[anchor=north west] {$[\Le(\surf)]^2$};
			\end{tikzpicture}

==> figs/template.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    		\definecolor{asb}{rgb}{0.,0.4,0.6}
    		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    			\clip(-2,-1.5) rectangle (12.5,4.5);
    			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
    			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
    			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
    			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
    			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
    			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
    			
                \draw [asl,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)-0.5}, {0.15*sin(\x-180)-0.5});
    			
    			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
    			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};

                \draw [asl,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)-0.5}, {0.15*sin(\x-180)+4});
                \draw [asl,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)+4}, {0.15*sin(\x-180)-0.5});
    			
    			\draw (-0.4,1.5) node[color=asb,anchor=east] {$_{e_{12}}$};
                \draw (-0.5,1.5) node[color=asl,anchor=west] {$\parallel$};
                \draw (-0.4,1.5) node[color=asl,anchor=north east] {\rotatebox{90}{$\bm{\parallel}$}};
                \draw (-0.4,1.5) node[color=asl,anchor=south east] {\rotatebox{-90}{$\bm{\perp}$}};
    			
    			\draw (1.55,-.5) node[color=asb,anchor=north] {$_{e_{13}}$};

                \draw (1.5,-.55) node[color=asl,anchor=south] {\rotatebox{90}{$\parallel$}};
                \draw (1.5,-.4) node[color=asl,anchor=north east] {$\bm{\parallel}$};
                \draw (1.5,-.4) node[color=asl,anchor=north west] {\rotatebox{180}{$\bm{\perp}$}};
    			
    			\draw (1.65,1.75) node[color=asb,anchor=south west] {$_{e_{23}}$};

                \draw (2,2) node[color=asl,anchor=north east] {\rotatebox{45}{$\parallel$}};
                \draw (1.8,1.4) node[color=asl,anchor=south west] {\rotatebox{135}{$\bm{\parallel}$}};
                \draw (1.4,1.8) node[color=asl,anchor=south west] {\rotatebox{135}{$\bm{\perp}$}};
    			
    			\draw (0.92,0.9)
    			node[color=asb] {$_{c_{123}}$};
                \draw [asl,domain=0:360,line width=1.pt, dashed] plot ({0.3*cos(\x-180)+0.92}, {0.3*sin(\x-180)+0.9});
    			
                \draw [asl,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)+6.5}, {0.15*sin(\x-180)+2.25});
    			\draw (7,2.25)
    			node[color=asl,anchor=west] {Cartesian vertex template tensors};
    			\draw (6.5,1.5) node[color=asl] {$\bm{\parallel}$,$\bm{\perp}$};
    			\draw (7,1.5)
    			node[color=asl,anchor=west] {Edge template tensors};
                \draw (6.5,0.75) node[color=asl] {$\parallel$};
    			\draw (7,0.75)
    			node[color=asl,anchor=west] {Edge-cell template tensors};
                \draw [asl,domain=0:360,line width=1.pt, dashed] plot ({0.15*cos(\x-180)+6.5}, {0.15*sin(\x-180)});
    			\draw (7,0)
    			node[color=asl,anchor=west] {Cartesian cell template tensors};
    		\end{tikzpicture}

==> figs/trimap.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-1,-0.5) rectangle (12,3.5);
			\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,2) -- (2,0) -- cycle;
			\draw (0,0) node[color=asb,anchor=north west] {$_{v_1}$};
			\draw (2,0) node[color=asb,anchor=south west] {$_{v_3}$};
			\draw (0,2) node[color=asb,anchor=north east] {$_{v_2}$};
			\draw (0.6,0.6) node[color=asb] {$\Gamma$};
			
			\draw [-to,color=asl,line width=1.pt] (0.75,1.25) -- (1.25,0.75);
			\draw [to-,color=asl,line width=1.pt] (1,1) -- (1.5,1.5);
			\draw (1.5,1.5) node[color=asl,anchor=south west] {$\bm{\nu}$};
			\draw (1.25,0.75) node[color=asl,anchor=west] {$\bm{\tau}$};
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (3,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,3);
			\draw (3,0) node[color=black,anchor=west] {$\xi$};
			\draw (0,3) node[color=black,anchor=south] {$\eta$};
			
			\draw (9,1.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (10,3) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (11,1) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (9,1.5) node[color=asb,anchor=south east] {$_{\vb{x}_1}$};
			\draw (10,3) node[color=asb,anchor=south west] {$_{\vb{x}_3}$};
			\draw (11,1) node[color=asb,anchor=north east] {$_{\vb{x}_2}$};
			\draw [color=asb,line width=.6pt] (9,1.5) -- (10,3) -- (11,1) -- (9,1.5);
			\fill[opacity=0.1, asb] (9,1.5) -- (10,3) -- (11,1) -- cycle;
			\draw (10,1.85) node[color=asb] {$\surf_e$};
			\draw [-to,color=asl,line width=1.pt] (10.75,1.5) -- (10.25,2.5);
			\draw (10.3,2.5) node[color=asl,anchor=west] {$\vb{t}$};
			\draw [-to,color=asl,line width=1.pt] (10.5,2) -- (11.5,2.5);
			\draw (11,2.25) node[color=asl,anchor=north] {$\vb{n}$};
			
			\draw [-to,color=black,line width=1.pt] (8,0) -- (10,0);
			\draw [-to,color=black,line width=1.pt] (8,0) -- (8,2);
			\draw (10,0) node[color=black,anchor=west] {$x$};
			\draw (8,2) node[color=black,anchor=south] {$y$};
			
			\draw (5.3,1.5) node[color=black,anchor=south] {$\vb{x}:\Gamma \to \surf_e$};
			\draw [-Triangle,color=black,line width=1.pt] (4.5,1.5) -- (6.5,1.5);
		\end{tikzpicture}
